Model Adaptation for Image Reconstruction using Generalized Stein's Unbiased Risk Estimator

Deep learning image reconstruction algorithms often suffer from model mismatches when the acquisition scheme differs significantly from the forward model used during training. We introduce a Generalized Stein's Unbiased Risk Estimate (GSURE) loss metric to adapt the network to the measured k-space data and minimize model misfit impact. Unlike current methods that rely on the mean square error in kspace, the proposed metric accounts for noise in the measurements. This makes the approach less vulnerable to overfitting, thus offering improved reconstruction quality compared to schemes that rely on mean-square error. This approach may be useful to rapidly adapt pre-trained models to new acquisition settings (e.g., multi-site) and different contrasts than training data

==> fig_plot_ensure_mse_dc.tex <==
\centering
\begin{tikzpicture}
 \begin{axis}[
   width=.47\linewidth,
   height=2.in,
   xlabel=Epochs,
   xmax=2000,
   ytick={33,34,35,36,37,38},
   ylabel=PSNR value,   
   grid=both,   
   grid style={line width=.1pt, draw=gray!50},
   major grid style={line width=.2pt,draw=gray!70},
   minor tick num=1,
   legend style={at={(.8,0.3)},draw=none},
   %legend style={at={(0.6,0.3)},anchor=west,draw=none, nodes={scale=0.7, transform shape}}
   ]
   \addplot[red,line  width=1]  table [x=idx, y=ensure, col sep=comma] {psnrvaluesdc.csv};
   \addlegendentry{GSURE-MA};
   \addplot[mark=.,blue,line   width=.5]  table [x=idx, y=mse, col sep=comma] {psnrvaluesdc.csv};
   \addlegendentry{DIP-MA};
 \end{axis}
\end{tikzpicture}


==> fig_plot_ensure_mse_dw.tex <==
\centering
\begin{tikzpicture}
 \begin{axis}[
   width=.47\linewidth,
   height=2.in,
   xlabel=Epochs,
   ytick={26,28,...,37},
   xmax=5000,
   ylabel=PSNR value,
   grid=both,   
   grid style={line width=.1pt, draw=gray!50},
   major grid style={line width=.2pt,draw=gray!70},
   minor tick num=1,
   legend style={at={(.9,0.4)},draw=none},
   %legend style={at={(0.6,0.3)},anchor=west,draw=none, nodes={scale=0.7, transform shape}}
   ]
   \addplot[red,line  width=1]  table [x=idx, y=ensure, col sep=comma] {psnrvaluesdw.csv};
   \addlegendentry{GSURE-MA};
   \addplot[mark=.,blue,line   width=.5]  table [x=idx, y=mse, col sep=comma] {psnrvaluesdw.csv};
   \addlegendentry{DIP-MA};
 \end{axis}
\end{tikzpicture}



==> fig_results_1d.tex <==
\centering
{  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.16\linewidth} 
  \newcommand{\spt}{(0.1,0.6)} 
  \newcommand{\spts}{(0.1,0.6)} 
  %  \newcommand{\spts}{(0.4,0.7)} 
  \newcommand{\pt}{(0,-2.2)} 
  \newcommand{\mg}{3}
  \newcommand{\mgs}{3}
%  \newcommand{\mgs}{4}
  \pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 

\subfloat[Ground Truth] {%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[ width=\sz]{sl42trn_org.pdf}
		};
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[Input $\mathcal A_0 ^H y$, \hspace{1cm} 22.89 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl42trn_atb.pdf}%
		};
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[Before-MA, \hspace{1cm} 32.69 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl42trn_rec.pdf}%
		};
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[DIP-MA, \hspace{1cm} 32.89 dB]{%
	\begin{tikzpicture}[spy using
		outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node { \includegraphics[width=\sz]{sl42trn_mse.pdf} }; \spy on \spt
		in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[SSDU-MA, \hspace{1cm} 33.38 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl42trn_meh.pdf}
		};
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[GSURE-MA, \hspace{1cm} 35.31 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl42trn_ens.pdf}
		};
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}%






 \hspace{2.9cm} \subfloat[Input $\mathcal A_1 ^H y$, \hspace{1cm} 23.14 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mgs,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl42tst_atb.pdf}%
      };
      \spy on \spts in node at \pt;
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[Before-MA, \hspace{1cm} 30.46 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mgs,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl42tst_rec.pdf}%
      };
      \spy on \spts in node at \pt;
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[DIP-MA, \hspace{1cm} 31.10 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mgs,size=\sz}]
      \node { \includegraphics[width=\sz]{sl42tst_mse.pdf}%
      }; 
      \spy on \spts    in node at \pt;
    \end{tikzpicture}%
}\hspace{-.28cm}
  \subfloat[SSDU-MA, \hspace{1cm} 31.97 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mgs,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl42tst_meh.pdf}
      };
      \spy on \spts in node at \pt;
    \end{tikzpicture}%
}\hspace{-.28cm}
  \subfloat[GSURE-MA, \hspace{1cm} 33.91 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mgs,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl42tst_ens.pdf}%
      };
      \spy on \spts in node at \pt;
    \end{tikzpicture}%
}%
}

